$\rm{PGL}_2$ webs at roots of unity

We study webs on surfaces for the $\rm{PGL}_2$ skein theory specialized at roots of unity. We construct the $\rm{PGL}_2$ analogue of Chebyshev polynomials and use them to construct central elements in the skein algebra. We then focus on the cases of the 3-punctured sphere and the closed torus. We compute the Frobenius homomorphism for these two surfaces and show that the $\rm{PGL}_2$ Frobenius homomorphism for the torus is not injective when the quantum parameter $q^2$ is a root of unity of even order $n.$

==> images/B_D_def.tex <==
\resizebox{8cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,206); %set diagram left start at 0, and has height of 206

%Shape: Ellipse [id:dp745812611649836] 
\draw   (272.2,95.63) .. controls (272.2,63.25) and (306.05,37) .. (347.8,37) .. controls (389.55,37) and (423.4,63.25) .. (423.4,95.63) .. controls (423.4,128.01) and (389.55,154.26) .. (347.8,154.26) .. controls (306.05,154.26) and (272.2,128.01) .. (272.2,95.63) -- cycle ;
%Shape: Circle [id:dp8555100158588936] 
\draw   (302.2,95.63) .. controls (302.2,90.05) and (306.72,85.53) .. (312.3,85.53) .. controls (317.88,85.53) and (322.4,90.05) .. (322.4,95.63) .. controls (322.4,101.21) and (317.88,105.73) .. (312.3,105.73) .. controls (306.72,105.73) and (302.2,101.21) .. (302.2,95.63) -- cycle ;
%Shape: Circle [id:dp15885249283738656] 
\draw   (373.2,95.23) .. controls (373.2,89.65) and (377.72,85.13) .. (383.3,85.13) .. controls (388.88,85.13) and (393.4,89.65) .. (393.4,95.23) .. controls (393.4,100.81) and (388.88,105.33) .. (383.3,105.33) .. controls (377.72,105.33) and (373.2,100.81) .. (373.2,95.23) -- cycle ;
%Curve Lines [id:da06532557360505598] 
\draw [line width=2.25]    (368.93,39.51) .. controls (368.53,49.77) and (405.53,51.18) .. (407.53,93.18) .. controls (409.53,135.18) and (368.04,138.86) .. (368.27,152.18) ;
%Shape: Ellipse [id:dp059155400362807975] 
\draw   (82.2,95.63) .. controls (82.2,63.25) and (116.05,37) .. (157.8,37) .. controls (199.55,37) and (233.4,63.25) .. (233.4,95.63) .. controls (233.4,128.01) and (199.55,154.26) .. (157.8,154.26) .. controls (116.05,154.26) and (82.2,128.01) .. (82.2,95.63) -- cycle ;
%Straight Lines [id:da2791422539953534] 
\draw [line width=2.25]    (82.2,95.63) -- (144.6,71.18) ;
%Straight Lines [id:da32973594363136727] 
\draw [line width=2.25]    (136.8,38.67) -- (151.47,95.96) ;
%Straight Lines [id:da6732138948256855] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=2.25]    (151.47,95.96) -- (137.6,151.85) ;
%Straight Lines [id:da3460856663288747] 
\draw [line width=2.25]    (272.2,95.63) -- (302.2,95.63) ;
%Straight Lines [id:da3542239808396971] 
\draw [line width=2.25]    (181.13,40) -- (173.27,95.85) ;
%Curve Lines [id:da04606447816694348] 
\draw [line width=2.25]    (325.6,39.85) .. controls (329.6,48.85) and (343.93,51.85) .. (344.93,95.85) .. controls (345.93,139.85) and (323.27,137.51) .. (320.27,149.85) ;
%Straight Lines [id:da7353855980252317] 
\draw [line width=2.25]    (173.27,95.85) -- (185.93,150.51) ;
%Straight Lines [id:da07918740562153326] 
\draw [line width=2.25]    (151.47,95.96) -- (173.27,95.85) ;

% Text Node
\draw (150,163.9) node [anchor=north west][inner sep=0.75pt]    {$B$};
% Text Node
\draw (340,163.69) node [anchor=north west][inner sep=0.75pt]    {$D$};


\end{tikzpicture}

}

==> images/bigon_monogon.tex <==
\resizebox{8cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Shape: Ellipse [id:dp1187037245019118] 
\draw   (71.53,120.3) .. controls (71.53,87.92) and (105.38,61.67) .. (147.13,61.67) .. controls (188.89,61.67) and (222.73,87.92) .. (222.73,120.3) .. controls (222.73,152.68) and (188.89,178.93) .. (147.13,178.93) .. controls (105.38,178.93) and (71.53,152.68) .. (71.53,120.3) -- cycle ;
%Shape: Circle [id:dp07073748358443921] 
\draw   (101.53,120.3) .. controls (101.53,114.72) and (106.06,110.2) .. (111.63,110.2) .. controls (117.21,110.2) and (121.73,114.72) .. (121.73,120.3) .. controls (121.73,125.88) and (117.21,130.4) .. (111.63,130.4) .. controls (106.06,130.4) and (101.53,125.88) .. (101.53,120.3) -- cycle ;
%Shape: Circle [id:dp7677991133950403] 
\draw   (172.53,119.9) .. controls (172.53,114.32) and (177.06,109.8) .. (182.63,109.8) .. controls (188.21,109.8) and (192.73,114.32) .. (192.73,119.9) .. controls (192.73,125.48) and (188.21,130) .. (182.63,130) .. controls (177.06,130) and (172.53,125.48) .. (172.53,119.9) -- cycle ;
%Straight Lines [id:da2867299734458968] 
\draw [line width=2.25]    (71.53,120.3) -- (101.53,120.3) ;
%Curve Lines [id:da8260747361293929] 
\draw [line width=2.25]    (136,61.63) .. controls (136.2,71.73) and (135.2,94.73) .. (135.2,119.73) .. controls (135.2,144.73) and (135.7,165.23) .. (135.5,178.63) ;
%Curve Lines [id:da6938378382717516] 
\draw [line width=2.25]    (158,62.63) .. controls (157.9,73.23) and (158.4,93.73) .. (158.4,118.73) .. controls (158.4,143.73) and (157.2,165.73) .. (157.48,177.9) ;
%Straight Lines [id:da31246814246241106] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (147.25,50.41) -- (147.25,33.34) ;
%Shape: Ellipse [id:dp5220966862835333] 
\draw   (262.03,120.63) .. controls (262.03,88.25) and (295.88,62) .. (337.63,62) .. controls (379.39,62) and (413.23,88.25) .. (413.23,120.63) .. controls (413.23,153.01) and (379.39,179.26) .. (337.63,179.26) .. controls (295.88,179.26) and (262.03,153.01) .. (262.03,120.63) -- cycle ;
%Shape: Circle [id:dp5689818082205865] 
\draw   (292.03,120.63) .. controls (292.03,115.06) and (296.56,110.53) .. (302.13,110.53) .. controls (307.71,110.53) and (312.23,115.06) .. (312.23,120.63) .. controls (312.23,126.21) and (307.71,130.73) .. (302.13,130.73) .. controls (296.56,130.73) and (292.03,126.21) .. (292.03,120.63) -- cycle ;
%Shape: Circle [id:dp4986407065990379] 
\draw   (363.03,120.23) .. controls (363.03,114.66) and (367.56,110.13) .. (373.13,110.13) .. controls (378.71,110.13) and (383.23,114.66) .. (383.23,120.23) .. controls (383.23,125.81) and (378.71,130.33) .. (373.13,130.33) .. controls (367.56,130.33) and (363.03,125.81) .. (363.03,120.23) -- cycle ;
%Straight Lines [id:da20600662878597675] 
\draw [line width=2.25]    (262.03,120.63) -- (292.03,120.63) ;
%Curve Lines [id:da10454609579855667] 
\draw [line width=2.25]    (400.4,87.63) .. controls (391.4,100.63) and (387.4,131.63) .. (398.9,155.63) ;
%Shape: Arc [id:dp6290752353243717] 
\draw  [draw opacity=0][line width=2.25]  (136.05,62.59) .. controls (136.02,62.28) and (136,61.96) .. (136,61.63) .. controls (136,56.05) and (140.95,51.53) .. (147.05,51.53) .. controls (153.16,51.53) and (158.1,56.05) .. (158.1,61.63) .. controls (158.1,61.96) and (158.09,62.28) .. (158.05,62.59) -- (147.05,61.63) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (136.05,62.59) .. controls (136.02,62.28) and (136,61.96) .. (136,61.63) .. controls (136,56.05) and (140.95,51.53) .. (147.05,51.53) .. controls (153.16,51.53) and (158.1,56.05) .. (158.1,61.63) .. controls (158.1,61.96) and (158.09,62.28) .. (158.05,62.59) ;  
%Straight Lines [id:da29708365571596873] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (146.68,190.09) -- (146.68,207.16) ;
%Shape: Arc [id:dp5998916592953114] 
\draw  [draw opacity=0][line width=2.25]  (135.48,177.9) .. controls (135.45,178.22) and (135.43,178.54) .. (135.43,178.87) .. controls (135.43,184.44) and (140.38,188.97) .. (146.48,188.97) .. controls (152.58,188.97) and (157.53,184.44) .. (157.53,178.87) .. controls (157.53,178.54) and (157.52,178.22) .. (157.48,177.9) -- (146.48,178.87) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]  (135.48,177.9) .. controls (135.45,178.22) and (135.43,178.54) .. (135.43,178.87) .. controls (135.43,184.44) and (140.38,188.97) .. (146.48,188.97) .. controls (152.58,188.97) and (157.53,184.44) .. (157.53,178.87) .. controls (157.53,178.54) and (157.52,178.22) .. (157.48,177.9) ;  
%Curve Lines [id:da9965389747479027] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (398.9,155.63) .. controls (410.32,180.3) and (425,150.79) .. (425.67,122.31) .. controls (426.33,93.84) and (414.15,71.64) .. (400.4,87.63) ;
%Straight Lines [id:da20284738585805784] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=2.25]    (425.67,122.31) -- (438.67,122.31) ;




\end{tikzpicture}


}

==> images/cut_point.tex <==
\resizebox{10cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp8474399043902416] 
\draw   (509.5,120.02) .. controls (509.5,71.13) and (549.13,31.5) .. (598.02,31.5) .. controls (646.9,31.5) and (686.53,71.13) .. (686.53,120.02) .. controls (686.53,168.9) and (646.9,208.53) .. (598.02,208.53) .. controls (549.13,208.53) and (509.5,168.9) .. (509.5,120.02) -- cycle ;
%Shape: Circle [id:dp7163786779069438] 
\draw   (574.91,120.02) .. controls (574.91,107.25) and (585.25,96.91) .. (598.02,96.91) .. controls (610.78,96.91) and (621.12,107.25) .. (621.12,120.02) .. controls (621.12,132.78) and (610.78,143.12) .. (598.02,143.12) .. controls (585.25,143.12) and (574.91,132.78) .. (574.91,120.02) -- cycle ;
%Shape: Circle [id:dp6706999261651839] 
\draw  [line width=2.25]  (524.41,120.02) .. controls (524.41,79.37) and (557.37,46.41) .. (598.02,46.41) .. controls (638.67,46.41) and (671.62,79.37) .. (671.62,120.02) .. controls (671.62,160.67) and (638.67,193.62) .. (598.02,193.62) .. controls (557.37,193.62) and (524.41,160.67) .. (524.41,120.02) -- cycle ;
%Straight Lines [id:da7959260750061198] 
\draw [line width=2.25]    (598.02,31.5) -- (598.02,47.87) ;
%Straight Lines [id:da4530703905749487] 
\draw [line width=2.25]    (598.02,82.75) -- (598.02,96.91) ;
%Shape: Circle [id:dp6722412151143675] 
\draw  [line width=2.25]  (560.75,120.02) .. controls (560.75,99.44) and (577.44,82.75) .. (598.02,82.75) .. controls (618.6,82.75) and (635.28,99.44) .. (635.28,120.02) .. controls (635.28,140.6) and (618.6,157.28) .. (598.02,157.28) .. controls (577.44,157.28) and (560.75,140.6) .. (560.75,120.02) -- cycle ;
%Shape: Circle [id:dp5132608897903856] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (543.78,120.02) .. controls (543.78,90.06) and (568.06,65.78) .. (598.02,65.78) .. controls (627.97,65.78) and (652.25,90.06) .. (652.25,120.02) .. controls (652.25,149.97) and (627.97,174.25) .. (598.02,174.25) .. controls (568.06,174.25) and (543.78,149.97) .. (543.78,120.02) -- cycle ;
%Shape: Circle [id:dp6137093208681671] 
\draw   (19.5,120.02) .. controls (19.5,71.13) and (59.13,31.5) .. (108.02,31.5) .. controls (156.9,31.5) and (196.53,71.13) .. (196.53,120.02) .. controls (196.53,168.9) and (156.9,208.53) .. (108.02,208.53) .. controls (59.13,208.53) and (19.5,168.9) .. (19.5,120.02) -- cycle ;
%Shape: Circle [id:dp4549038654263339] 
\draw   (84.91,120.02) .. controls (84.91,107.25) and (95.25,96.91) .. (108.02,96.91) .. controls (120.78,96.91) and (131.12,107.25) .. (131.12,120.02) .. controls (131.12,132.78) and (120.78,143.12) .. (108.02,143.12) .. controls (95.25,143.12) and (84.91,132.78) .. (84.91,120.02) -- cycle ;
%Shape: Circle [id:dp5326637669570633] 
\draw  [line width=2.25]  (34.41,120.02) .. controls (34.41,79.37) and (67.37,46.41) .. (108.02,46.41) .. controls (148.67,46.41) and (181.62,79.37) .. (181.62,120.02) .. controls (181.62,160.67) and (148.67,193.62) .. (108.02,193.62) .. controls (67.37,193.62) and (34.41,160.67) .. (34.41,120.02) -- cycle ;
%Straight Lines [id:da26424452946578403] 
\draw [line width=2.25]    (108.02,31.5) -- (108.02,47.87) ;
%Shape: Circle [id:dp1694405348389184] 
\draw   (258.5,120.02) .. controls (258.5,71.13) and (298.13,31.5) .. (347.02,31.5) .. controls (395.9,31.5) and (435.53,71.13) .. (435.53,120.02) .. controls (435.53,168.9) and (395.9,208.53) .. (347.02,208.53) .. controls (298.13,208.53) and (258.5,168.9) .. (258.5,120.02) -- cycle ;
%Shape: Circle [id:dp2184838433723162] 
\draw   (323.91,120.02) .. controls (323.91,107.25) and (334.25,96.91) .. (347.02,96.91) .. controls (359.78,96.91) and (370.12,107.25) .. (370.12,120.02) .. controls (370.12,132.78) and (359.78,143.12) .. (347.02,143.12) .. controls (334.25,143.12) and (323.91,132.78) .. (323.91,120.02) -- cycle ;
%Straight Lines [id:da019610021037793413] 
\draw [line width=2.25]    (347.02,82.75) -- (347.02,96.91) ;
%Shape: Circle [id:dp7437635534620461] 
\draw  [line width=2.25]  (309.75,120.02) .. controls (309.75,99.44) and (326.44,82.75) .. (347.02,82.75) .. controls (367.6,82.75) and (384.28,99.44) .. (384.28,120.02) .. controls (384.28,140.6) and (367.6,157.28) .. (347.02,157.28) .. controls (326.44,157.28) and (309.75,140.6) .. (309.75,120.02) -- cycle ;

% Text Node
\draw (455,115.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\mapsto $};
% Text Node
\draw (215,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$\otimes $};


\end{tikzpicture}

}

==> images/f_def.tex <==
\resizebox{11cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp4805604344357254] 
\draw   (541.5,122.48) .. controls (541.5,85.62) and (571.38,55.75) .. (608.23,55.75) .. controls (645.09,55.75) and (674.96,85.62) .. (674.96,122.48) .. controls (674.96,159.33) and (645.09,189.21) .. (608.23,189.21) .. controls (571.38,189.21) and (541.5,159.33) .. (541.5,122.48) -- cycle ;
%Shape: Ellipse [id:dp31010936206013595] 
\draw   (590.81,122.48) .. controls (590.81,112.86) and (598.61,105.06) .. (608.23,105.06) .. controls (617.85,105.06) and (625.65,112.86) .. (625.65,122.48) .. controls (625.65,132.1) and (617.85,139.9) .. (608.23,139.9) .. controls (598.61,139.9) and (590.81,132.1) .. (590.81,122.48) -- cycle ;
%Shape: Arc [id:dp02223952811646135] 
\draw  [draw opacity=0][line width=2.25]  (599.95,59.47) .. controls (600.32,63.72) and (603.89,67.06) .. (608.23,67.06) .. controls (612.58,67.06) and (616.14,63.72) .. (616.51,59.47) -- (608.23,58.75) -- cycle ; \draw  [line width=2.25]  (599.95,59.47) .. controls (600.32,63.72) and (603.89,67.06) .. (608.23,67.06) .. controls (612.58,67.06) and (616.14,63.72) .. (616.51,59.47) ;  
%Shape: Circle [id:dp6797152307320622] 
\draw   (45.54,122.48) .. controls (45.54,85.62) and (75.41,55.75) .. (112.27,55.75) .. controls (149.12,55.75) and (179,85.62) .. (179,122.48) .. controls (179,159.33) and (149.12,189.21) .. (112.27,189.21) .. controls (75.41,189.21) and (45.54,159.33) .. (45.54,122.48) -- cycle ;
%Shape: Ellipse [id:dp9337938547263166] 
\draw   (94.85,122.48) .. controls (94.85,112.86) and (102.65,105.06) .. (112.27,105.06) .. controls (121.89,105.06) and (129.69,112.86) .. (129.69,122.48) .. controls (129.69,132.1) and (121.89,139.9) .. (112.27,139.9) .. controls (102.65,139.9) and (94.85,132.1) .. (94.85,122.48) -- cycle ;
%Shape: Arc [id:dp9485986477395517] 
\draw  [draw opacity=0][line width=2.25]  (129.58,74.9) .. controls (148.43,82.09) and (161.85,100.68) .. (161.85,122.48) .. controls (161.85,150.51) and (139.65,173.24) .. (112.27,173.24) .. controls (84.88,173.24) and (62.69,150.51) .. (62.69,122.48) .. controls (62.69,100.68) and (76.11,82.09) .. (94.95,74.9) -- (112.27,122.48) -- cycle ; \draw  [line width=2.25]  (129.58,74.9) .. controls (148.43,82.09) and (161.85,100.68) .. (161.85,122.48) .. controls (161.85,150.51) and (139.65,173.24) .. (112.27,173.24) .. controls (84.88,173.24) and (62.69,150.51) .. (62.69,122.48) .. controls (62.69,100.68) and (76.11,82.09) .. (94.95,74.9) ;  
%Curve Lines [id:da16158490191529606] 
\draw [line width=2.25]    (93.64,75.51) .. controls (97.41,73.94) and (106.16,68.39) .. (104,56.57) ;
%Curve Lines [id:da6896189719644829] 
\draw [line width=2.25]    (130.66,75.36) .. controls (126.89,73.79) and (118.14,68.24) .. (120.3,56.42) ;
%Shape: Arc [id:dp22469009604207402] 
\draw  [draw opacity=0][line width=2.25]  (600.83,106.84) .. controls (600.25,105.71) and (599.92,104.42) .. (599.92,103.06) .. controls (599.92,98.47) and (603.64,94.75) .. (608.23,94.75) .. controls (612.82,94.75) and (616.54,98.47) .. (616.54,103.06) .. controls (616.54,104.27) and (616.28,105.42) .. (615.82,106.46) -- (608.23,103.06) -- cycle ; \draw  [line width=2.25]  (600.83,106.84) .. controls (600.25,105.71) and (599.92,104.42) .. (599.92,103.06) .. controls (599.92,98.47) and (603.64,94.75) .. (608.23,94.75) .. controls (612.82,94.75) and (616.54,98.47) .. (616.54,103.06) .. controls (616.54,104.27) and (616.28,105.42) .. (615.82,106.46) ;  
%Straight Lines [id:da320215360343613] 
\draw [line width=2.25]    (600,60.16) -- (599.71,55.88) ;
%Straight Lines [id:da6943436194829096] 
\draw [line width=2.25]    (616.46,60) -- (616.96,56.3) ;
%Shape: Circle [id:dp8231106802492077] 
\draw   (365.54,122.48) .. controls (365.54,85.62) and (395.41,55.75) .. (432.27,55.75) .. controls (469.12,55.75) and (499,85.62) .. (499,122.48) .. controls (499,159.33) and (469.12,189.21) .. (432.27,189.21) .. controls (395.41,189.21) and (365.54,159.33) .. (365.54,122.48) -- cycle ;
%Shape: Ellipse [id:dp35640565259548596] 
\draw   (414.85,122.48) .. controls (414.85,112.86) and (422.65,105.06) .. (432.27,105.06) .. controls (441.89,105.06) and (449.69,112.86) .. (449.69,122.48) .. controls (449.69,132.1) and (441.89,139.9) .. (432.27,139.9) .. controls (422.65,139.9) and (414.85,132.1) .. (414.85,122.48) -- cycle ;
%Shape: Arc [id:dp38506244639791165] 
\draw  [draw opacity=0][line width=2.25]  (424.87,106.84) .. controls (424.29,105.71) and (423.96,104.42) .. (423.96,103.06) .. controls (423.96,98.47) and (427.68,94.75) .. (432.27,94.75) .. controls (436.86,94.75) and (440.58,98.47) .. (440.58,103.06) .. controls (440.58,104.27) and (440.32,105.42) .. (439.85,106.46) -- (432.27,103.06) -- cycle ; \draw  [line width=2.25]  (424.87,106.84) .. controls (424.29,105.71) and (423.96,104.42) .. (423.96,103.06) .. controls (423.96,98.47) and (427.68,94.75) .. (432.27,94.75) .. controls (436.86,94.75) and (440.58,98.47) .. (440.58,103.06) .. controls (440.58,104.27) and (440.32,105.42) .. (439.85,106.46) ;  
%Shape: Arc [id:dp04131486417752139] 
\draw  [draw opacity=0][line width=2.25]  (449.58,74.9) .. controls (468.43,82.09) and (481.85,100.68) .. (481.85,122.48) .. controls (481.85,150.51) and (459.65,173.24) .. (432.27,173.24) .. controls (404.88,173.24) and (382.69,150.51) .. (382.69,122.48) .. controls (382.69,100.68) and (396.11,82.09) .. (414.95,74.9) -- (432.27,122.48) -- cycle ; \draw  [line width=2.25]  (449.58,74.9) .. controls (468.43,82.09) and (481.85,100.68) .. (481.85,122.48) .. controls (481.85,150.51) and (459.65,173.24) .. (432.27,173.24) .. controls (404.88,173.24) and (382.69,150.51) .. (382.69,122.48) .. controls (382.69,100.68) and (396.11,82.09) .. (414.95,74.9) ;  
%Curve Lines [id:da7984524538764715] 
\draw [line width=2.25]    (413.64,75.51) .. controls (417.41,73.94) and (426.16,68.39) .. (424,56.57) ;
%Curve Lines [id:da5626871990841293] 
\draw [line width=2.25]    (450.66,75.36) .. controls (446.89,73.79) and (438.14,68.24) .. (440.3,56.42) ;
%Shape: Circle [id:dp47795023134086945] 
\draw   (206.54,122.48) .. controls (206.54,85.62) and (236.41,55.75) .. (273.27,55.75) .. controls (310.12,55.75) and (340,85.62) .. (340,122.48) .. controls (340,159.33) and (310.12,189.21) .. (273.27,189.21) .. controls (236.41,189.21) and (206.54,159.33) .. (206.54,122.48) -- cycle ;
%Shape: Ellipse [id:dp8478868213040952] 
\draw   (255.85,122.48) .. controls (255.85,112.86) and (263.65,105.06) .. (273.27,105.06) .. controls (282.89,105.06) and (290.69,112.86) .. (290.69,122.48) .. controls (290.69,132.1) and (282.89,139.9) .. (273.27,139.9) .. controls (263.65,139.9) and (255.85,132.1) .. (255.85,122.48) -- cycle ;
%Shape: Arc [id:dp7943199165405539] 
\draw  [draw opacity=0][line width=2.25]  (264.99,59.47) .. controls (265.36,63.72) and (268.92,67.06) .. (273.27,67.06) .. controls (277.61,67.06) and (281.18,63.72) .. (281.55,59.47) -- (273.27,58.75) -- cycle ; \draw  [line width=2.25]  (264.99,59.47) .. controls (265.36,63.72) and (268.92,67.06) .. (273.27,67.06) .. controls (277.61,67.06) and (281.18,63.72) .. (281.55,59.47) ;  
%Straight Lines [id:da773093343197519] 
\draw [line width=2.25]    (265.04,60.16) -- (264.75,55.88) ;
%Straight Lines [id:da20086526537419147] 
\draw [line width=2.25]    (281.5,60) -- (282,56.3) ;
%Shape: Arc [id:dp920580947707289] 
\draw  [draw opacity=0][line width=2.25]  (311.66,108.51) .. controls (313.17,112.87) and (314,117.58) .. (314,122.48) .. controls (314,145.51) and (295.76,164.18) .. (273.27,164.18) .. controls (250.77,164.18) and (232.54,145.51) .. (232.54,122.48) .. controls (232.54,117.58) and (233.36,112.87) .. (234.88,108.51) -- (273.27,122.48) -- cycle ; \draw  [line width=2.25]  (311.66,108.51) .. controls (313.17,112.87) and (314,117.58) .. (314,122.48) .. controls (314,145.51) and (295.76,164.18) .. (273.27,164.18) .. controls (250.77,164.18) and (232.54,145.51) .. (232.54,122.48) .. controls (232.54,117.58) and (233.36,112.87) .. (234.88,108.51) ;  
%Curve Lines [id:da3318508213080672] 
\draw [line width=2.25]    (311.87,109.08) .. controls (305.24,88.72) and (284.19,93.6) .. (279.39,105.8) ;
%Curve Lines [id:da5625258671631075] 
\draw [line width=2.25]    (234.65,109.08) .. controls (241.24,89.45) and (262.35,93.6) .. (267.15,105.8) ;
%Shape: Arc [id:dp3550327564777631] 
\draw  [draw opacity=0][line width=2.25]  (147.13,108.15) .. controls (148.46,112.01) and (149.19,116.16) .. (149.19,120.48) .. controls (149.19,140.79) and (133.11,157.26) .. (113.27,157.26) .. controls (93.43,157.26) and (77.34,140.79) .. (77.34,120.48) .. controls (77.34,116.16) and (78.07,112.01) .. (79.41,108.15) -- (113.27,120.48) -- cycle ; \draw  [line width=2.25]  (147.13,108.15) .. controls (148.46,112.01) and (149.19,116.16) .. (149.19,120.48) .. controls (149.19,140.79) and (133.11,157.26) .. (113.27,157.26) .. controls (93.43,157.26) and (77.34,140.79) .. (77.34,120.48) .. controls (77.34,116.16) and (78.07,112.01) .. (79.41,108.15) ;  
%Curve Lines [id:da8036690879995906] 
\draw [line width=2.25]    (147.32,108.66) .. controls (141.46,90.7) and (123,95.3) .. (118.77,106.06) ;
%Curve Lines [id:da4788836155903098] 
\draw [line width=2.25]    (79.21,108.66) .. controls (85.02,91.35) and (102.37,95.3) .. (106.6,106.06) ;

% Text Node
\draw (590.71,191.51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$f_{4}$};
% Text Node
\draw (94.75,191.51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$f_{1}$};
% Text Node
\draw (414.75,191.51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$f_{3}$};
% Text Node
\draw (255.75,191.51) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$f_{2}$};


\end{tikzpicture}


}

==> images/hexagon.tex <==
\resizebox{14cm}{!}{

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp4834529596055681] 
\draw   (51,91) -- (151,91) -- (151,191) -- (51,191) -- cycle ;
%Shape: Square [id:dp058401536964053924] 
\draw   (193,91) -- (293,91) -- (293,191) -- (193,191) -- cycle ;
%Shape: Square [id:dp702062227777052] 
\draw   (341,90) -- (441,90) -- (441,190) -- (341,190) -- cycle ;
%Straight Lines [id:da1739194317052487] 
\draw    (51,141) -- (151,141) ;
%Straight Lines [id:da32667701196690246] 
\draw    (101,91) -- (80,141) ;
%Straight Lines [id:da8735462089261492] 
\draw    (120,141) -- (100,191) ;
%Straight Lines [id:da6410275512150969] 
\draw    (193,141) -- (293,141) ;
%Shape: Rectangle [id:dp6413844893087368] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (240,138) -- (246,138) -- (246,145.5) -- (240,145.5) -- cycle ;
%Straight Lines [id:da9019517875504807] 
\draw    (243,90.5) -- (243,141) -- (243,190.5) ;
%Shape: Arc [id:dp3051971524745376] 
\draw  [draw opacity=0] (341,137.5) .. controls (341,137.5) and (341,137.5) .. (341,137.5) .. controls (369.99,137.5) and (393.5,161.01) .. (393.5,190) -- (341,190) -- cycle ; \draw   (341,137.5) .. controls (341,137.5) and (341,137.5) .. (341,137.5) .. controls (369.99,137.5) and (393.5,161.01) .. (393.5,190) ;  
%Shape: Arc [id:dp4219229583711269] 
\draw  [draw opacity=0] (440.96,142.5) .. controls (440.96,142.5) and (440.96,142.5) .. (440.96,142.5) .. controls (411.97,142.48) and (388.48,118.96) .. (388.5,89.96) -- (441,90) -- cycle ; \draw   (440.96,142.5) .. controls (440.96,142.5) and (440.96,142.5) .. (440.96,142.5) .. controls (411.97,142.48) and (388.48,118.96) .. (388.5,89.96) ;  
%Shape: Square [id:dp15492143529012137] 
\draw   (630.02,89.98) -- (629.98,189.98) -- (529.98,189.95) -- (530.02,89.95) -- cycle ;
%Shape: Arc [id:dp14236861889946628] 
\draw  [draw opacity=0] (582.52,89.96) .. controls (582.52,89.96) and (582.52,89.96) .. (582.52,89.96) .. controls (582.52,89.96) and (582.52,89.96) .. (582.52,89.96) .. controls (582.51,118.96) and (558.99,142.46) .. (530,142.45) -- (530.02,89.95) -- cycle ; \draw   (582.52,89.96) .. controls (582.52,89.96) and (582.52,89.96) .. (582.52,89.96) .. controls (582.52,89.96) and (582.52,89.96) .. (582.52,89.96) .. controls (582.51,118.96) and (558.99,142.46) .. (530,142.45) ;  
%Shape: Arc [id:dp38702337480455873] 
\draw  [draw opacity=0] (577.48,189.93) .. controls (577.48,189.93) and (577.48,189.93) .. (577.48,189.93) .. controls (577.48,189.93) and (577.48,189.93) .. (577.48,189.93) .. controls (577.51,160.93) and (601.04,137.45) .. (630.04,137.48) -- (629.98,189.98) -- cycle ; \draw   (577.48,189.93) .. controls (577.48,189.93) and (577.48,189.93) .. (577.48,189.93) .. controls (577.48,189.93) and (577.48,189.93) .. (577.48,189.93) .. controls (577.51,160.93) and (601.04,137.45) .. (630.04,137.48) ;  

% Text Node
\draw (25,130.4) node [anchor=north west][inner sep=0.75pt]    {$[2]_t$};
% Text Node
\draw (164,137.4) node [anchor=north west][inner sep=0.75pt]    {$=$};
% Text Node
\draw (303,130.4) node [anchor=north west][inner sep=0.75pt]    {$-t^{2}$};
% Text Node
\draw (447,130.4) node [anchor=north west][inner sep=0.75pt]    {$-\left( t^{-2} -1\right)$};
% Text Node
\draw (97,203.4) node [anchor=north west][inner sep=0.75pt]    {$h$};
% Text Node
\draw (206,203.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,0)( 0,1)$};
% Text Node
\draw (366,203.4) node [anchor=north west][inner sep=0.75pt]    {$( -1,1)$};
% Text Node
\draw (561,203.4) node [anchor=north west][inner sep=0.75pt]    {$( 1,1)$};


\end{tikzpicture}

}

==> images/omega_z_def.tex <==
\resizebox{6cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp9193235861758923] 
\draw   (45.5,124.02) .. controls (45.5,75.13) and (85.13,35.5) .. (134.02,35.5) .. controls (182.9,35.5) and (222.53,75.13) .. (222.53,124.02) .. controls (222.53,172.9) and (182.9,212.53) .. (134.02,212.53) .. controls (85.13,212.53) and (45.5,172.9) .. (45.5,124.02) -- cycle ;
%Shape: Circle [id:dp8792426707468379] 
\draw   (110.91,124.02) .. controls (110.91,111.25) and (121.25,100.91) .. (134.02,100.91) .. controls (146.78,100.91) and (157.12,111.25) .. (157.12,124.02) .. controls (157.12,136.78) and (146.78,147.12) .. (134.02,147.12) .. controls (121.25,147.12) and (110.91,136.78) .. (110.91,124.02) -- cycle ;
%Shape: Circle [id:dp12053225927344957] 
\draw  [line width=2.25]  (70.87,124.02) .. controls (70.87,89.14) and (99.14,60.87) .. (134.02,60.87) .. controls (168.89,60.87) and (197.16,89.14) .. (197.16,124.02) .. controls (197.16,158.89) and (168.89,187.16) .. (134.02,187.16) .. controls (99.14,187.16) and (70.87,158.89) .. (70.87,124.02) -- cycle ;
%Straight Lines [id:da012374632749719061] 
\draw [line width=2.25]    (134.02,35.5) -- (134.02,60.87) ;
%Shape: Circle [id:dp4722813214974976] 
\draw   (265.5,124.02) .. controls (265.5,75.13) and (305.13,35.5) .. (354.02,35.5) .. controls (402.9,35.5) and (442.53,75.13) .. (442.53,124.02) .. controls (442.53,172.9) and (402.9,212.53) .. (354.02,212.53) .. controls (305.13,212.53) and (265.5,172.9) .. (265.5,124.02) -- cycle ;
%Shape: Circle [id:dp43440039887154835] 
\draw   (330.91,124.02) .. controls (330.91,111.25) and (341.25,100.91) .. (354.02,100.91) .. controls (366.78,100.91) and (377.12,111.25) .. (377.12,124.02) .. controls (377.12,136.78) and (366.78,147.12) .. (354.02,147.12) .. controls (341.25,147.12) and (330.91,136.78) .. (330.91,124.02) -- cycle ;
%Shape: Circle [id:dp8563340664460278] 
\draw  [line width=2.25]  (290.87,124.02) .. controls (290.87,89.14) and (319.14,60.87) .. (354.02,60.87) .. controls (388.89,60.87) and (417.16,89.14) .. (417.16,124.02) .. controls (417.16,158.89) and (388.89,187.16) .. (354.02,187.16) .. controls (319.14,187.16) and (290.87,158.89) .. (290.87,124.02) -- cycle ;

% Text Node
\draw (120.5,220.35) node [anchor=north west][inner sep=0.75pt] [font=\huge]   {$\omega' $};
% Text Node
\draw (343,232.45) node [anchor=north west][inner sep=0.75pt] [font=\huge]   {$z$};


\end{tikzpicture}


}

==> images/pqandhex.tex <==
\resizebox{10cm}{!}{


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Square [id:dp3899967907907421] 
\draw   (109,81) -- (259,81) -- (259,231) -- (109,231) -- cycle ;
%Straight Lines [id:da38952887776927914] 
\draw    (169,81) -- (109,231) ;
%Straight Lines [id:da27990511422310393] 
\draw    (229,81) -- (169,231) ;
%Straight Lines [id:da8456566316946766] 
\draw    (259,155) -- (229,231) ;
%Straight Lines [id:da7463703308189972] 
\draw    (139,81) -- (109,156) ;
%Straight Lines [id:da5116727229071494] 
\draw    (200,81) -- (139,231) ;
%Straight Lines [id:da0052961393772871235] 
\draw    (259,81) -- (198.5,231) ;
%Straight Lines [id:da5404108809306254] 
\draw    (79,165) -- (107.08,156.57) ;
\draw [shift={(109,156)}, rotate = 163.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da08374912964718073] 
\draw    (79,165) -- (108.17,229.18) ;
\draw [shift={(109,231)}, rotate = 245.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da06484717861411315] 
\draw    (188,58) -- (257.1,80.38) ;
\draw [shift={(259,81)}, rotate = 197.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5924685682498559] 
\draw    (188,58) -- (227.26,80.02) ;
\draw [shift={(229,81)}, rotate = 209.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6458074014630579] 
\draw    (188,58) -- (199.07,79.23) ;
\draw [shift={(200,81)}, rotate = 242.45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8113013493399407] 
\draw    (188,58) -- (170.27,79.46) ;
\draw [shift={(169,81)}, rotate = 309.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5814905158447985] 
\draw    (188,58) -- (140.81,80.15) ;
\draw [shift={(139,81)}, rotate = 334.86] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Square [id:dp1927144078035431] 
\draw   (289.5,79) -- (440,79) -- (440,229.5) -- (289.5,229.5) -- cycle ;
%Straight Lines [id:da5212629992633538] 
\draw    (289.5,154.25) -- (440,154.25) ;
%Straight Lines [id:da1756330248078215] 
\draw    (364.75,79) -- (333.15,154.25) ;
%Straight Lines [id:da9885673916826415] 
\draw    (393.35,154.25) -- (363.25,229.5) ;

% Text Node
\draw (161,37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont $k$ times}};
% Text Node
\draw (30,156) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\fontfamily{ptm}\selectfont $l$ times}};


\end{tikzpicture}
}

==> images/u_def.tex <==
\resizebox{9cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp42719453320559] 
\draw   (410.53,121.02) .. controls (410.53,72.13) and (370.9,32.5) .. (322.02,32.5) .. controls (273.13,32.5) and (233.5,72.13) .. (233.5,121.02) .. controls (233.5,169.9) and (273.13,209.53) .. (322.02,209.53) .. controls (370.9,209.53) and (410.53,169.9) .. (410.53,121.02) -- cycle ;
%Shape: Ellipse [id:dp840770253313988] 
\draw   (345.12,121.02) .. controls (345.12,108.25) and (334.78,97.91) .. (322.02,97.91) .. controls (309.25,97.91) and (298.91,108.25) .. (298.91,121.02) .. controls (298.91,133.78) and (309.25,144.12) .. (322.02,144.12) .. controls (334.78,144.12) and (345.12,133.78) .. (345.12,121.02) -- cycle ;
%Curve Lines [id:da3539560285601576] 
\draw [line width=2.25]    (322.02,97.91) .. controls (322.27,67.75) and (300.74,73.11) .. (291.88,79.68) ;
%Curve Lines [id:da3177362367036677] 
\draw [line width=2.25]    (322.02,32.5) .. controls (322.13,48.56) and (320.03,67.68) .. (341.73,73.99) ;
%Shape: Arc [id:dp9546527940891232] 
\draw  [draw opacity=0][line width=2.25]  (294.39,78.02) .. controls (279.67,86.98) and (269.89,102.89) .. (269.89,121.02) .. controls (269.89,149.02) and (293.23,171.72) .. (322.02,171.72) .. controls (350.81,171.72) and (374.15,149.02) .. (374.15,121.02) .. controls (374.15,99.43) and (360.27,80.99) .. (340.72,73.68) -- (322.02,121.02) -- cycle ; \draw  [line width=2.25]  (294.39,78.02) .. controls (279.67,86.98) and (269.89,102.89) .. (269.89,121.02) .. controls (269.89,149.02) and (293.23,171.72) .. (322.02,171.72) .. controls (350.81,171.72) and (374.15,149.02) .. (374.15,121.02) .. controls (374.15,99.43) and (360.27,80.99) .. (340.72,73.68) ;  
%Shape: Circle [id:dp025360249828339065] 
\draw   (452.83,121.45) .. controls (452.83,72.57) and (492.46,32.94) .. (541.35,32.94) .. controls (590.24,32.94) and (629.87,72.57) .. (629.87,121.45) .. controls (629.87,170.34) and (590.24,209.97) .. (541.35,209.97) .. controls (492.46,209.97) and (452.83,170.34) .. (452.83,121.45) -- cycle ;
%Shape: Circle [id:dp27281212320438697] 
\draw   (518.24,121.45) .. controls (518.24,108.69) and (528.59,98.35) .. (541.35,98.35) .. controls (554.11,98.35) and (564.46,108.69) .. (564.46,121.45) .. controls (564.46,134.22) and (554.11,144.56) .. (541.35,144.56) .. controls (528.59,144.56) and (518.24,134.22) .. (518.24,121.45) -- cycle ;
%Curve Lines [id:da15404360218649427] 
\draw [line width=2.25]    (541.35,98.35) .. controls (541.09,68.19) and (562.63,73.55) .. (571.49,80.12) ;
%Curve Lines [id:da2736834458342673] 
\draw [line width=2.25]    (541.35,32.94) .. controls (541.23,49) and (543.33,68.12) .. (521.64,74.43) ;
%Shape: Arc [id:dp06408386728529647] 
\draw  [draw opacity=0][line width=2.25]  (568.98,78.45) .. controls (583.69,87.41) and (593.48,103.32) .. (593.48,121.45) .. controls (593.48,149.45) and (570.14,172.15) .. (541.35,172.15) .. controls (512.56,172.15) and (489.22,149.45) .. (489.22,121.45) .. controls (489.22,99.86) and (503.09,81.43) .. (522.65,74.12) -- (541.35,121.45) -- cycle ; \draw  [line width=2.25]  (568.98,78.45) .. controls (583.69,87.41) and (593.48,103.32) .. (593.48,121.45) .. controls (593.48,149.45) and (570.14,172.15) .. (541.35,172.15) .. controls (512.56,172.15) and (489.22,149.45) .. (489.22,121.45) .. controls (489.22,99.86) and (503.09,81.43) .. (522.65,74.12) ;  
%Shape: Circle [id:dp6809013556433117] 
\draw   (191.53,121.02) .. controls (191.53,72.13) and (151.9,32.5) .. (103.02,32.5) .. controls (54.13,32.5) and (14.5,72.13) .. (14.5,121.02) .. controls (14.5,169.9) and (54.13,209.53) .. (103.02,209.53) .. controls (151.9,209.53) and (191.53,169.9) .. (191.53,121.02) -- cycle ;
%Shape: Ellipse [id:dp8938901992639222] 
\draw   (126.12,121.02) .. controls (126.12,108.25) and (115.78,97.91) .. (103.02,97.91) .. controls (90.25,97.91) and (79.91,108.25) .. (79.91,121.02) .. controls (79.91,133.78) and (90.25,144.12) .. (103.02,144.12) .. controls (115.78,144.12) and (126.12,133.78) .. (126.12,121.02) -- cycle ;
%Straight Lines [id:da1522832488556609] 
\draw [line width=2.25]    (103.02,32.5) -- (103.02,97.91) ;
%Shape: Rectangle [id:dp023492190806794877] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (91.71,57.39) -- (112.57,57.39) -- (112.57,79.29) -- (91.71,79.29) -- cycle ;

% Text Node
\draw (310.33,220.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$u$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (310.69,151.23) -- (331.69,151.23) -- (331.69,184.23) -- (310.69,184.23) -- cycle  ;
\draw (313.69,165.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$n$};
% Text Node
\draw (525,210.12) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$u^{-1}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (530.82,151.27) -- (551.82,151.27) -- (551.82,184.27) -- (530.82,184.27) -- cycle  ;
\draw (533.82,165.67) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$n$};
% Text Node
\draw (94.33,220.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$e$};
% Text Node
\draw  [draw opacity=0][line width=0.75]   (92.73,48.92) -- (113.73,48.92) -- (113.73,81.92) -- (92.73,81.92) -- cycle  ;
\draw (95.73,63.32) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$n$};


\end{tikzpicture}


}

==> images/u_root_def.tex <==
\resizebox{6cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp8975285314998412] 
\draw   (230.53,121.02) .. controls (230.53,72.13) and (190.9,32.5) .. (142.02,32.5) .. controls (93.13,32.5) and (53.5,72.13) .. (53.5,121.02) .. controls (53.5,169.9) and (93.13,209.53) .. (142.02,209.53) .. controls (190.9,209.53) and (230.53,169.9) .. (230.53,121.02) -- cycle ;
%Shape: Ellipse [id:dp8149616378546438] 
\draw   (165.12,121.02) .. controls (165.12,108.25) and (154.78,97.91) .. (142.02,97.91) .. controls (129.25,97.91) and (118.91,108.25) .. (118.91,121.02) .. controls (118.91,133.78) and (129.25,144.12) .. (142.02,144.12) .. controls (154.78,144.12) and (165.12,133.78) .. (165.12,121.02) -- cycle ;
%Curve Lines [id:da11215724508555303] 
\draw [line width=1.5]    (137.42,98.44) .. controls (134.09,69.55) and (120.74,73.11) .. (111.88,79.68) ;
%Curve Lines [id:da6898242815208404] 
\draw [line width=1.5]    (144.98,33.1) .. controls (145.09,49.17) and (143.87,67.55) .. (161.73,73.99) ;
%Shape: Arc [id:dp7539289506079163] 
\draw  [draw opacity=0][line width=1.5]  (114.39,78.02) .. controls (99.67,86.98) and (89.89,102.89) .. (89.89,121.02) .. controls (89.89,149.02) and (113.23,171.72) .. (142.02,171.72) .. controls (170.81,171.72) and (194.15,149.02) .. (194.15,121.02) .. controls (194.15,99.43) and (180.27,80.99) .. (160.72,73.68) -- (142.02,121.02) -- cycle ; \draw  [line width=1.5]  (114.39,78.02) .. controls (99.67,86.98) and (89.89,102.89) .. (89.89,121.02) .. controls (89.89,149.02) and (113.23,171.72) .. (142.02,171.72) .. controls (170.81,171.72) and (194.15,149.02) .. (194.15,121.02) .. controls (194.15,99.43) and (180.27,80.99) .. (160.72,73.68) ;  
%Curve Lines [id:da9754333396635114] 
\draw [line width=2.25]    (146.09,97.99) .. controls (147.64,83.1) and (138.29,72.54) .. (135.87,62.21) .. controls (133.45,51.89) and (134.31,38.88) .. (134.31,33.1) ;
%Shape: Rectangle [id:dp8158557602056241] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.69,49.5) -- (142.4,49.5) -- (142.4,68.82) -- (126.69,68.82) -- cycle ;
%Shape: Circle [id:dp2091975948696272] 
\draw   (273.5,121.62) .. controls (273.5,72.73) and (313.13,33.1) .. (362.02,33.1) .. controls (410.9,33.1) and (450.53,72.73) .. (450.53,121.62) .. controls (450.53,170.51) and (410.9,210.14) .. (362.02,210.14) .. controls (313.13,210.14) and (273.5,170.51) .. (273.5,121.62) -- cycle ;
%Shape: Ellipse [id:dp7877040472573524] 
\draw   (338.91,121.62) .. controls (338.91,108.86) and (349.25,98.51) .. (362.02,98.51) .. controls (374.78,98.51) and (385.12,108.86) .. (385.12,121.62) .. controls (385.12,134.38) and (374.78,144.73) .. (362.02,144.73) .. controls (349.25,144.73) and (338.91,134.38) .. (338.91,121.62) -- cycle ;
%Curve Lines [id:da6184727412169563] 
\draw [line width=1.5]    (366.61,99.04) .. controls (369.94,70.15) and (383.3,73.72) .. (392.15,80.29) ;
%Curve Lines [id:da8403972987265356] 
\draw [line width=1.5]    (359.06,33.71) .. controls (358.94,49.77) and (360.17,68.15) .. (342.31,74.6) ;
%Shape: Arc [id:dp4125733528893607] 
\draw  [draw opacity=0][line width=1.5]  (389.64,78.62) .. controls (404.36,87.58) and (414.15,103.49) .. (414.15,121.62) .. controls (414.15,149.62) and (390.81,172.32) .. (362.02,172.32) .. controls (333.23,172.32) and (309.89,149.62) .. (309.89,121.62) .. controls (309.89,100.03) and (323.76,81.59) .. (343.31,74.28) -- (362.02,121.62) -- cycle ; \draw  [line width=1.5]  (389.64,78.62) .. controls (404.36,87.58) and (414.15,103.49) .. (414.15,121.62) .. controls (414.15,149.62) and (390.81,172.32) .. (362.02,172.32) .. controls (333.23,172.32) and (309.89,149.62) .. (309.89,121.62) .. controls (309.89,100.03) and (323.76,81.59) .. (343.31,74.28) ;  
%Curve Lines [id:da17765636171784482] 
\draw [line width=2.25]    (357.94,98.6) .. controls (356.39,83.71) and (365.75,73.14) .. (368.17,62.82) .. controls (370.59,52.49) and (369.72,39.48) .. (369.72,33.71) ;
%Shape: Rectangle [id:dp02825263322888527] 
\draw  [draw opacity=0][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (362.19,49.61) -- (377.9,49.61) -- (377.9,68.93) -- (362.19,68.93) -- cycle ;

% Text Node
\draw (126.83,214.85) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$u^{1/n}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (142.77, 169.68) circle [x radius= 11.31, y radius= 20.51]   ;
\draw (135.77,160.58) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$1$};
% Text Node
\draw  [draw opacity=0]  (116.25,39.78) -- (149.25,39.78) -- (149.25,72.78) -- (116.25,72.78) -- cycle  ;
\draw (115.25,54.18) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\ m$};
% Text Node
\draw (342.83,215.45) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$u^{-1/n}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (362.77, 170.29) circle [x radius= 11.31, y radius= 20.51]   ;
\draw (356.77,161.19) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$1$};
% Text Node
\draw  [draw opacity=0]  (358.11,40.38) -- (385.11,40.38) -- (385.11,73.38) -- (358.11,73.38) -- cycle  ;
\draw (361.11,54.78) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$m$};


\end{tikzpicture}


}

==> images/vuprime_def.tex <==
\resizebox{5.5cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp4805604344357254] 
\draw   (541.5,122.48) .. controls (541.5,85.62) and (571.38,55.75) .. (608.23,55.75) .. controls (645.09,55.75) and (674.96,85.62) .. (674.96,122.48) .. controls (674.96,159.33) and (645.09,189.21) .. (608.23,189.21) .. controls (571.38,189.21) and (541.5,159.33) .. (541.5,122.48) -- cycle ;
%Shape: Ellipse [id:dp31010936206013595] 
\draw   (590.81,122.48) .. controls (590.81,112.86) and (598.61,105.06) .. (608.23,105.06) .. controls (617.85,105.06) and (625.65,112.86) .. (625.65,122.48) .. controls (625.65,132.1) and (617.85,139.9) .. (608.23,139.9) .. controls (598.61,139.9) and (590.81,132.1) .. (590.81,122.48) -- cycle ;
%Shape: Arc [id:dp02223952811646135] 
\draw  [draw opacity=0][line width=2.25]  (599.95,59.47) .. controls (600.32,63.72) and (603.89,67.06) .. (608.23,67.06) .. controls (612.58,67.06) and (616.14,63.72) .. (616.51,59.47) -- (608.23,58.75) -- cycle ; \draw  [line width=2.25]  (599.95,59.47) .. controls (600.32,63.72) and (603.89,67.06) .. (608.23,67.06) .. controls (612.58,67.06) and (616.14,63.72) .. (616.51,59.47) ;  

%Shape: Circle [id:dp8231106802492077] 
\draw   (365.54,122.48) .. controls (365.54,85.62) and (395.41,55.75) .. (432.27,55.75) .. controls (469.12,55.75) and (499,85.62) .. (499,122.48) .. controls (499,159.33) and (469.12,189.21) .. (432.27,189.21) .. controls (395.41,189.21) and (365.54,159.33) .. (365.54,122.48) -- cycle ;
%Shape: Ellipse [id:dp35640565259548596] 
\draw   (414.85,122.48) .. controls (414.85,112.86) and (422.65,105.06) .. (432.27,105.06) .. controls (441.89,105.06) and (449.69,112.86) .. (449.69,122.48) .. controls (449.69,132.1) and (441.89,139.9) .. (432.27,139.9) .. controls (422.65,139.9) and (414.85,132.1) .. (414.85,122.48) -- cycle ;
\draw  [draw opacity=0][line width=2.25]  (449.58,74.9) .. controls (468.43,82.09) and (481.85,100.68) .. (481.85,122.48) .. controls (481.85,150.51) and (459.65,173.24) .. (432.27,173.24) .. controls (404.88,173.24) and (382.69,150.51) .. (382.69,122.48) .. controls (382.69,100.68) and (396.11,82.09) .. (414.95,74.9) -- (432.27,122.48) -- cycle ; \draw  [line width=2.25]  (449.58,74.9) .. controls (468.43,82.09) and (481.85,100.68) .. (481.85,122.48) .. controls (481.85,150.51) and (459.65,173.24) .. (432.27,173.24) .. controls (404.88,173.24) and (382.69,150.51) .. (382.69,122.48) .. controls (382.69,100.68) and (396.11,82.09) .. (414.95,74.9) ;  
%Curve Lines [id:da7984524538764715] 
\draw [line width=2.25]    (413.64,75.51) .. controls (417.41,73.94) and (426.16,68.39) .. (424,56.57) ;
%Curve Lines [id:da5626871990841293] 
\draw [line width=2.25]    (450.66,75.36) .. controls (446.89,73.79) and (438.14,68.24) .. (440.3,56.42) ;

% Text Node
\draw (602,193) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$u'$};
% Text Node
\draw (425,200) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$v$};


\end{tikzpicture}


}

==> images/z_def.tex <==
\resizebox{3cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp8412457330759963] 
\draw   (41.5,117.02) .. controls (41.5,68.13) and (81.13,28.5) .. (130.02,28.5) .. controls (178.9,28.5) and (218.53,68.13) .. (218.53,117.02) .. controls (218.53,165.9) and (178.9,205.53) .. (130.02,205.53) .. controls (81.13,205.53) and (41.5,165.9) .. (41.5,117.02) -- cycle ;
%Shape: Circle [id:dp1866102725004909] 
\draw   (106.91,117.02) .. controls (106.91,104.25) and (117.25,93.91) .. (130.02,93.91) .. controls (142.78,93.91) and (153.12,104.25) .. (153.12,117.02) .. controls (153.12,129.78) and (142.78,140.12) .. (130.02,140.12) .. controls (117.25,140.12) and (106.91,129.78) .. (106.91,117.02) -- cycle ;
%Shape: Circle [id:dp30464490753928897] 
\draw  [line width=2.25]  (66.87,117.02) .. controls (66.87,82.14) and (95.14,53.87) .. (130.02,53.87) .. controls (164.89,53.87) and (193.16,82.14) .. (193.16,117.02) .. controls (193.16,151.89) and (164.89,180.16) .. (130.02,180.16) .. controls (95.14,180.16) and (66.87,151.89) .. (66.87,117.02) -- cycle ;
%Shape: Circle [id:dp7403217831175961] 
% \draw   (261.5,117.12) .. controls (261.5,68.23) and (301.13,28.6) .. (350.02,28.6) .. controls (398.9,28.6) and (438.53,68.23) .. (438.53,117.12) .. controls (438.53,166.01) and (398.9,205.64) .. (350.02,205.64) .. controls (301.13,205.64) and (261.5,166.01) .. (261.5,117.12) -- cycle ;
%Shape: Circle [id:dp08966893793348374] 
% \draw   (326.91,117.12) .. controls (326.91,104.36) and (337.25,94.01) .. (350.02,94.01) .. controls (362.78,94.01) and (373.12,104.36) .. (373.12,117.12) .. controls (373.12,129.88) and (362.78,140.23) .. (350.02,140.23) .. controls (337.25,140.23) and (326.91,129.88) .. (326.91,117.12) -- cycle ;
%Shape: Circle [id:dp35562538377990216] 
% \draw  [line width=2.25]  (283.98,117.12) .. controls (283.98,80.65) and (313.54,51.08) .. (350.02,51.08) .. controls (386.49,51.08) and (416.06,80.65) .. (416.06,117.12) .. controls (416.06,153.59) and (386.49,183.16) .. (350.02,183.16) .. controls (313.54,183.16) and (283.98,153.59) .. (283.98,117.12) -- cycle ;
%Shape: Arc [id:dp7976680450703114] 
% \draw  [draw opacity=0][line width=2.25]  (339.37,96.87) .. controls (339.12,95.96) and (338.99,95) .. (338.99,94.01) .. controls (338.99,87.93) and (343.93,82.99) .. (350.02,82.99) .. controls (356.1,82.99) and (361.04,87.93) .. (361.04,94.01) .. controls (361.04,95) and (360.91,95.96) .. (360.67,96.87) -- (350.02,94.01) -- cycle ; \draw  [line width=2.25]  (339.37,96.87) .. controls (339.12,95.96) and (338.99,95) .. (338.99,94.01) .. controls (338.99,87.93) and (343.93,82.99) .. (350.02,82.99) .. controls (356.1,82.99) and (361.04,87.93) .. (361.04,94.01) .. controls (361.04,95) and (360.91,95.96) .. (360.67,96.87) ;  
%Shape: Arc [id:dp6806334760913789] 
% \draw  [draw opacity=0][line width=2.25]  (339.04,28.97) .. controls (339.52,34.61) and (344.25,39.04) .. (350.02,39.04) .. controls (355.78,39.04) and (360.51,34.61) .. (361,28.97) -- (350.02,28.01) -- cycle ; \draw  [line width=2.25]  (339.04,28.97) .. controls (339.52,34.61) and (344.25,39.04) .. (350.02,39.04) .. controls (355.78,39.04) and (360.51,34.61) .. (361,28.97) ;  
%Shape: Circle [id:dp38562793334676415] 
% \draw  [line width=2.25]  (298.83,117.12) .. controls (298.83,88.85) and (321.75,65.94) .. (350.02,65.94) .. controls (378.28,65.94) and (401.2,88.85) .. (401.2,117.12) .. controls (401.2,145.39) and (378.28,168.3) .. (350.02,168.3) .. controls (321.75,168.3) and (298.83,145.39) .. (298.83,117.12) -- cycle ;

% Text Node
\draw (117,216.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$z^{n}$};
% Text Node
% \draw (316,211.45) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$f_4 z^{2}$};
% Text Node
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]  (119.69,159.23) -- (140.69,159.23) -- (140.69,192.23) -- (119.69,192.23) -- cycle  ;
\draw (122.69,173.63) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$n$};


\end{tikzpicture}


}

==> images/zero-tangle.tex <==
\resizebox{3cm}{!}{

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,262); %set diagram left start at 0, and has height of 262

%Shape: Circle [id:dp9193235861758923] 
\draw   (45.5,124.02) .. controls (45.5,75.13) and (85.13,35.5) .. (134.02,35.5) .. controls (182.9,35.5) and (222.53,75.13) .. (222.53,124.02) .. controls (222.53,172.9) and (182.9,212.53) .. (134.02,212.53) .. controls (85.13,212.53) and (45.5,172.9) .. (45.5,124.02) -- cycle ;
\draw [line width=2.25] (134.02, 90.87) circle [radius=30];
\draw (134.02, 165) circle [radius=25];
%Shape: Circle [id:dp8792426707468379] 
%\draw   (110.91,124.02) .. controls (110.91,111.25) and (121.25,100.91) .. (134.02,100.91) .. controls (146.78,100.91) and (157.12,111.25) .. (157.12,124.02) .. controls (157.12,136.78) and (146.78,147.12) .. (134.02,147.12) .. controls (121.25,147.12) and (110.91,136.78) .. (110.91,124.02) -- cycle ;
%Shape: Circle [id:dp12053225927344957] 
%\draw  [line width=2.25]  (70.87,124.02) .. controls (70.87,89.14) and (99.14,60.87) .. (134.02,60.87) .. controls (168.89,60.87) and (197.16,89.14) .. (197.16,124.02) .. controls (197.16,158.89) and (168.89,187.16) .. (134.02,187.16) .. controls (99.14,187.16) and (70.87,158.89) .. (70.87,124.02) -- cycle ;
%Straight Lines [id:da012374632749719061] 
\draw [line width=2.25]    (134.02,35.5) -- (134.02,60.87) ;

\end{tikzpicture}


}
